Higher Codimension Cycles on the Hilbert Scheme of Three Points on the Projective Plane

In this paper, we study the higher codimensional cycle structure of the Hilbert scheme of three points in the projective plane. In particular, we compute all Chern (and Segre) classes of all tautological bundles on it and compute the nef (effective) cones of cycles in codimensions 2 and 3 (dimensions 2 and 3).

==> locus_A.tex <==
\begin{tikzpicture}[framed]
	\def\ptsize{3.0pt}
	
\def\width{2}
\def\height{2}

\draw (\width,\height) circle (0);
\draw (0,0) circle (0);
	
\def\qx{1.5} \def\qy{1.5}
	
\draw[very thick] (\qx-.1,\qy-.1)--(\qx+.1,\qy+.1);
\draw[very thick] (\qx-.1,\qy+.1)--(\qx+.1,\qy-.1);
	
\coordinate (Q1) at ($(.5,.25)!.5!(1.75,1.75)$);
\coordinate (Q1`) at ($(.5,.25)!.3!(1.75,1.75)$);
\coordinate (Q1``) at ($(.5,.25)!.1!(1.75,1.75)$);
	
\draw[dashed] (.5,.25) -- (1.75,1.75);
		
\foreach \p in {Q1,Q1`,Q1``}
	\draw (\p) circle (\ptsize);
		
\end{tikzpicture}

==> locus_C_2.tex <==
\begin{tikzpicture}[framed]
	\def\ptsize{3.0pt}
	
\def\width{2}
\def\height{2}

\draw (\width,\height) circle (0);
\draw (0,0) circle (0);
	
\def\qx{1.5} \def\qy{1.5}
	
\coordinate (Q1) at ($(.5,.25)!.55!(1.75,1.75)$);
\coordinate (Q1`) at ($(.5,.25)!.3!(1.75,1.75)$);
\coordinate (Q1``) at ($(.5,.25)!.1!(1.75,1.75)$);
	

\draw[thick,->] (Q1) -- (Q1`);

\draw (.5,.25) -- (1.75,1.75);

\node[above left] at (Q1`) {$3$};		

\foreach \p in {Q1}
	\draw (\p) circle (\ptsize);

\end{tikzpicture}


==> locus_I.tex <==
\begin{tikzpicture}[framed]
	\def\ptsize{3.0pt}
	
\def\width{2}
\def\height{2}

\draw (\width,\height) circle (0);
\draw (0,0) circle (0);
	
\def\qx{1.5} \def\qy{1.5}
	
\coordinate (Q1) at ($(.5,.25)!.3!(1.75,1.75)$);
\coordinate (Q1`) at ($(.5,.25)!.5!(1.75,1.75)$);
\coordinate (Q1``) at ($(.5,.25)!.7!(1.75,1.75)$);
	
\draw[dashed] (.5,.25) -- (1.75,1.75);
\draw ($(Q1`)+(0,.75)$) -- ($(Q1`)-(0,.8)$);
		
\foreach \p in {Q1,Q1`,Q1``}
	\draw (\p) circle (\ptsize);
		
\end{tikzpicture}

==> locus_S_1.tex <==
\begin{tikzpicture}[framed]
	\def\ptsize{3.0pt}
	
\def\width{2}
\def\height{2}

\draw (\width,\height) circle (0);
\draw (0,0) circle (0);
	
\def\qx{1.5} \def\qy{1.5}
	
\draw[very thick] (\qx-.1,\qy-.1)--(\qx+.1,\qy+.1);
\draw[very thick] (\qx-.1,\qy+.1)--(\qx+.1,\qy-.1);
	
\coordinate (Q1) at ($(.5,.25)!.5!(1.75,1.75)$);
\coordinate (Q1`) at ($(.5,.25)!.35!(1.75,1.75)$);
\coordinate (Q1``) at ($(.5,.25)!.1!(1.75,1.75)$);
	
\draw[thick,dashed,<-] (Q1``) -- (Q1`);

\draw[dashed] (.5,.25) -- (1.75,1.75);

\node[above left] at (Q1``) {$3$};		

\foreach \p in {Q1`}
	\draw (\p) circle (\ptsize);

\end{tikzpicture}


==> locus_S_2.tex <==
\begin{tikzpicture}[framed]
	\def\ptsize{3.0pt}
	
\def\width{2}
\def\height{2}

\draw (\width,\height) circle (0);
\draw (0,0) circle (0);
	
\def\qx{1.5} \def\qy{1.5}
	
\coordinate (Q1) at ($(.5,.25)!.5!(1.75,1.75)$);
\coordinate (Q1`) at ($(.5,.25)!.3!(1.75,1.75)$);
\coordinate (Q1``) at ($(.5,.25)!.1!(1.75,1.75)$);
	

\draw[thick,dashed,->] (Q1) -- (.6,1);

\draw (.5,.25) -- (1.75,1.75);

\node[above] at (.5,1) {$3$};		

\draw (Q1) circle (\ptsize);

\end{tikzpicture}


==> locus_S_3.tex <==
\begin{tikzpicture}[framed]
	\def\ptsize{2.0pt}
	
\def\width{2}
\def\height{2}

\draw (\width,\height) circle (0);
\draw (0,0) circle (0);
	
\def\qx{1.5} \def\qy{1.5}
	
\coordinate (Q1) at ($(.5,.25)!.5!(1.75,1.75)$);
\coordinate (Q1`) at ($(.5,.25)!.3!(1.75,1.75)$);
\coordinate (Q1``) at ($(.5,.25)!.1!(1.75,1.75)$);
	

\draw[very thick,dashed,<-] (Q1`) -- (Q1);
%\draw[very thick,dashed] (Q1) -- ($(.5,.25)!.7!(1.75,1.75)$);

%\draw (.5,.25) -- (1.75,1.75);

\node[above left] at (Q1`) {$3$};		

\foreach \p in {Q1}
	\filldraw (\p) circle (\ptsize);

\end{tikzpicture}


==> locus_T_1.tex <==
\begin{tikzpicture}[framed]
	\def\ptsize{3.0pt}
	
\def\width{2}
\def\height{2}

\draw (\width,\height) circle (0);
\draw (0,0) circle (0);
	
\def\qx{1.5} \def\qy{1.5}
	
\coordinate (Q1) at ($(.5,.25)!.5!(1.75,1.75)$);
\coordinate (Q1`) at ($(.5,.25)!.3!(1.75,1.75)$);
\coordinate (Q1``) at ($(.5,.25)!.1!(1.75,1.75)$);
	

\draw[very thick,dashed,->] (Q1) -- (.5,1);
%\draw[very thick,dashed] (Q1) -- (1.5,1);


\draw (.5,.25) -- (1.75,1.75);

\node[above] at (.5,1) {$3$};		

\draw (Q1) circle (\ptsize);

\end{tikzpicture}

==> locus_T_2.tex <==
\begin{tikzpicture}[framed]
	\def\ptsize{3.0pt}
	
\def\width{2}
\def\height{2}

\draw (\width,\height) circle (0);
\draw (0,0) circle (0);
	
\def\qx{1.5} \def\qy{1.5}
	
\coordinate (Q1) at ($(.5,.25)!.5!(1.75,1.75)$);
\coordinate (Q1`) at ($(.5,.25)!.3!(1.75,1.75)$);
\coordinate (Q1``) at ($(.5,.25)!.1!(1.75,1.75)$);
	

\draw[very thick,dashed,->] (Q1) -- (.5,1);
\draw[very thick,dashed] (Q1) -- (1.5,1);


%\draw (.5,.25) -- (1.75,1.75);

\node[above] at (.5,1) {$3$};		
\node[below] at (Q1) {\tiny{On $C$}};		

\draw (Q1) circle (\ptsize);

\end{tikzpicture}

